Decay dynamics of Localised Surface Plasmons: damping of coherences and populations of the oscillatory plasmon modes

Properties of plasmonic materials are associated with surface plasmons - the electromagnetic excitations coupled to coherent electron charge density oscillations on a metal/dielectric interface. Although decay of such oscillations cannot be avoided, there are prospects for controlling plasmon damping dynamics. In spherical metal nanoparticles (MNPs) the basic properties of Localized Surface Plasmons (LSPs) can be controlled with their radius. The present paper handles the link between the size-dependent description of LSP properties derived from the dispersion relation based on Maxwell's equations and the quantum picture in which MNPs are treated as "quasi-particles". Such picture, based on the reduced density-matrix of quantum open systems ruled by the master equation in the Lindblad form, enables to distinguish between damping processes of populations and coherences of multipolar plasmon oscillatory states and to establish the intrinsic relations between the rates of these processes, independently of the size of MNP. The impact of the radiative and the nonradiative energy dissipation channels is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

